Grand Canonical Potential for a Static Quark-Antiquark Pair at finite chemical potential

The grand canonical potential for a static quark-antiquark pair at non-vanishing chemical potential was determined at several temperatures. The dynamical staggered simulations were carried out with 2+1 physical quarks along the Lines of Constant Physiscs (LCP).

==> LCP2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{./LCP2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1800,1200){\makebox(0,0)[r]{\strut{}\small 0}}%
\put(1800,2733){\makebox(0,0)[r]{\strut{}\small 0.05}}%
\put(1800,4267){\makebox(0,0)[r]{\strut{}\small 0.1}}%
\put(1800,5800){\makebox(0,0)[r]{\strut{}\small 0.15}}%
\put(1800,7333){\makebox(0,0)[r]{\strut{}\small 0.2}}%
\put(1800,8867){\makebox(0,0)[r]{\strut{}\small 0.25}}%
\put(1800,10400){\makebox(0,0)[r]{\strut{}\small 0.3}}%
\put(2836,800){\makebox(0,0){\strut{}\small 5.1}}%
\put(4509,800){\makebox(0,0){\strut{}\small 5.2}}%
\put(6182,800){\makebox(0,0){\strut{}\small 5.3}}%
\put(7855,800){\makebox(0,0){\strut{}\small 5.4}}%
\put(9527,800){\makebox(0,0){\strut{}\small 5.5}}%
\put(11200,800){\makebox(0,0){\strut{}\small 5.6}}%
\put(6600,200){\makebox(0,0){\strut{}$\beta$}}%
\put(2836,4880){\makebox(0,0)[l]{\strut{}$20 \, \hat m_{u,d}$}}%
\put(6182,7947){\makebox(0,0)[l]{\strut{}$\hat m_s$}}%
\end{picture}%
\endgroup
\endinput


==> Scale.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{./Scale}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1800,1200){\makebox(0,0)[r]{\strut{}\small 0.4}}%
\put(1800,2222){\makebox(0,0)[r]{\strut{}\small 0.6}}%
\put(1800,3244){\makebox(0,0)[r]{\strut{}\small 0.8}}%
\put(1800,4267){\makebox(0,0)[r]{\strut{}\small 1.0}}%
\put(1800,5289){\makebox(0,0)[r]{\strut{}\small 1.2}}%
\put(1800,6311){\makebox(0,0)[r]{\strut{}\small 1.4}}%
\put(1800,7333){\makebox(0,0)[r]{\strut{}\small 1.6}}%
\put(1800,8356){\makebox(0,0)[r]{\strut{}\small 1.8}}%
\put(1800,9378){\makebox(0,0)[r]{\strut{}\small 2.0}}%
\put(1800,10400){\makebox(0,0)[r]{\strut{}\small 2.2}}%
\put(2192,800){\makebox(0,0){\strut{}\small 5.1}}%
\put(4108,800){\makebox(0,0){\strut{}\small 5.2}}%
\put(6025,800){\makebox(0,0){\strut{}\small 5.3}}%
\put(7942,800){\makebox(0,0){\strut{}\small 5.4}}%
\put(9858,800){\makebox(0,0){\strut{}\small 5.5}}%
\put(000,5800){\rotatebox{0}{\makebox(0,0){\strut{}$1/a$}}}%
\put(000,5200){\rotatebox{0}{\makebox(0,0){\strut{}\small GeV}}}%
\put(6600,200){\makebox(0,0){\strut{}$\beta$}}%
\end{picture}%
\endgroup
\endinput


==> potential1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0160bp}
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{./potential1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small -460}}%
\put(2200,2606){\makebox(0,0)[r]{\strut{}\small -440}}%
\put(2200,3561){\makebox(0,0)[r]{\strut{}\small -420}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{}\small -400}}%
\put(2200,5472){\makebox(0,0)[r]{\strut{}\small -380}}%
\put(2200,6428){\makebox(0,0)[r]{\strut{}\small -360}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{}\small -340}}%
\put(2200,8339){\makebox(0,0)[r]{\strut{}\small -320}}%
\put(2200,9294){\makebox(0,0)[r]{\strut{}\small -300}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{}\small -280}}%
\put(3374,1100){\makebox(0,0){\strut{}\small 0.5}}%
\put(4657,1100){\makebox(0,0){\strut{}\small 1}}%
\put(5941,1100){\makebox(0,0){\strut{}\small 1.5}}%
\put(7224,1100){\makebox(0,0){\strut{}\small 2}}%
\put(8508,1100){\makebox(0,0){\strut{}\small 2.5}}%
\put(9791,1100){\makebox(0,0){\strut{}\small 3}}%
\put(11075,1100){\makebox(0,0){\strut{}\small 3.5}}%
\put(550,6950){\rotatebox{0}{\makebox(0,0){\strut{}$\phi_{q\bar{q}}$}}}%
\put(550,5950){\rotatebox{0}{\makebox(0,0){\strut{}\small MeV}}}%
\put(6775,275){\makebox(0,0){\strut{}$r$ \small fm}}%
\end{picture}%
\endgroup
\endinput


==> potential2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0160bp}
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{./potential2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small -565}}%
\put(2200,2725){\makebox(0,0)[r]{\strut{}\small -560}}%
\put(2200,3800){\makebox(0,0)[r]{\strut{}\small -555}}%
\put(2200,4875){\makebox(0,0)[r]{\strut{}\small -550}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{}\small -545}}%
\put(2200,7025){\makebox(0,0)[r]{\strut{}\small -540}}%
\put(2200,8100){\makebox(0,0)[r]{\strut{}\small -535}}%
\put(2200,9175){\makebox(0,0)[r]{\strut{}\small -530}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{}\small -525}}%
\put(3756,1100){\makebox(0,0){\strut{}\small 0.5}}%
\put(5586,1100){\makebox(0,0){\strut{}\small 1}}%
\put(7415,1100){\makebox(0,0){\strut{}\small 1.5}}%
\put(9245,1100){\makebox(0,0){\strut{}\small 2}}%
\put(11075,1100){\makebox(0,0){\strut{}\small 2.5}}%
\put(550,6450){\rotatebox{0}{\makebox(0,0){\strut{}$\phi_{q\bar{q}}$}}}%
\put(550,5450){\rotatebox{0}{\makebox(0,0){\strut{}\small MeV}}}%
\put(6775,275){\makebox(0,0){\strut{}$r$ \small fm}}%
\end{picture}%
\endgroup
\endinput


==> potential3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0160bp}
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{./potential3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,8293){\makebox(0,0)[r]{\strut{}\small 160}}%
\put(2200,8945){\makebox(0,0)[r]{\strut{}\small 200}}%
\put(2200,9596){\makebox(0,0)[r]{\strut{}\small 240}}%
\put(2200,10248){\makebox(0,0)[r]{\strut{}\small 280}}%
\put(8294,8945){\makebox(0,0)[l]{\strut{}$0.9 \, T_C$}}%
\put(2200,5134){\makebox(0,0)[r]{\strut{}\small -340}}%
\put(2200,6112){\makebox(0,0)[r]{\strut{}\small -300}}%
\put(2200,7090){\makebox(0,0)[r]{\strut{}\small -260}}%
\put(550,6612){\rotatebox{0}{\makebox(0,0){\strut{}$\phi_{q\bar{q}}$}}}%
\put(550,5612){\rotatebox{0}{\makebox(0,0){\strut{}\small MeV}}}%
\put(8294,6112){\makebox(0,0)[l]{\strut{}$T_C$}}%
\put(7294,2424){\makebox(0,0)[l]{\strut{}$1.33 \, T_C$}}%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small -555}}%
\put(2200,2628){\makebox(0,0)[r]{\strut{}\small -545}}%
\put(2200,3605){\makebox(0,0)[r]{\strut{}\small -535}}%
\put(2475,1100){\makebox(0,0){\strut{}\small 0}}%
\put(3930,1100){\makebox(0,0){\strut{}\small 100}}%
\put(5384,1100){\makebox(0,0){\strut{}\small 200}}%
\put(6839,1100){\makebox(0,0){\strut{}\small 300}}%
\put(8294,1100){\makebox(0,0){\strut{}\small 400}}%
\put(9748,1100){\makebox(0,0){\strut{}\small 500}}%
\put(11203,1100){\makebox(0,0){\strut{}\small 600}}%
\put(6839,275){\makebox(0,0){\strut{}$\mu_B$ \small MeV}}%
\end{picture}%
\endgroup
\endinput


==> potential4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0160bp}
\begin{picture}(0,0)%
\includegraphics[scale=0.8]{./potential4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0160bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}\small -200}}%
\put(2200,2510){\makebox(0,0)[r]{\strut{}\small -150}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{}\small -100}}%
\put(2200,4230){\makebox(0,0)[r]{\strut{}\small -50}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{}\small 0}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{}\small 50}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{}\small 100}}%
\put(2200,7670){\makebox(0,0)[r]{\strut{}\small 150}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{}\small 200}}%
\put(2200,9390){\makebox(0,0)[r]{\strut{}\small 250}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{}\small 300}}%
\put(3137,1100){\makebox(0,0){\strut{}\small 0.5}}%
\put(4460,1100){\makebox(0,0){\strut{}\small 1}}%
\put(5783,1100){\makebox(0,0){\strut{}\small 1.5}}%
\put(7106,1100){\makebox(0,0){\strut{}\small 2}}%
\put(8429,1100){\makebox(0,0){\strut{}\small 2.5}}%
\put(9752,1100){\makebox(0,0){\strut{}\small 3}}%
\put(11075,1100){\makebox(0,0){\strut{}\small 3.5}}%
\put(550,6450){\rotatebox{0}{\makebox(0,0){\strut{}$\phi_{q\bar{q}}$}}}%
\put(550,5450){\rotatebox{0}{\makebox(0,0){\strut{}\small MeV}}}%
\put(6775,275){\makebox(0,0){\strut{}$r$ \small fm}}%
\end{picture}%
\endgroup
\endinput


==> sign2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.0140bp}
\begin{picture}(0,0)%
\includegraphics[scale=0.7]{./sign2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0140bp}%
\begin{picture}(18000,10800)(0,0)%
\put(9000,942){\makebox(0,0){\strut{}$\mu_B$ (MeV)}}%
\put(602,5675){\rotatebox{0}{\makebox(0,0){\strut{}$\beta$}}}%
\put(14314,1767){\makebox(0,0){\strut{}\small 350}}%
\put(12690,1767){\makebox(0,0){\strut{}\small 300}}%
\put(11066,1767){\makebox(0,0){\strut{}\small 250}}%
\put(9441,1767){\makebox(0,0){\strut{}\small 200}}%
\put(7818,1767){\makebox(0,0){\strut{}\small 150}}%
\put(6194,1767){\makebox(0,0){\strut{}\small 100}}%
\put(4570,1767){\makebox(0,0){\strut{}\small 50}}%
\put(2946,1767){\makebox(0,0){\strut{}\small 0}}%
\put(2589,2482){\makebox(0,0)[r]{\strut{}\small  5.175}}%
\put(2589,4079){\makebox(0,0)[r]{\strut{}\small  5.18}}%
\put(2589,5675){\makebox(0,0)[r]{\strut{}\small  5.185}}%
\put(2589,7271){\makebox(0,0)[r]{\strut{}\small  5.19}}%
\put(2589,8868){\makebox(0,0)[r]{\strut{}\small  5.195}}%
\end{picture}%
\endgroup
\endinput

